Safety Verification of Wait-Only Non-Blocking Broadcast Protocols

Broadcast protocols are programs designed to be executed by networks of processes. Each process runs the same protocol, and communication between them occurs in synchronously in two ways: broadcast, where one process sends a message to all others, and rendez-vous, where one process sends a message to at most one other process. In both cases, communication is non-blocking, meaning the message is sent even if no process is able to receive it. We consider two coverability problems: the state coverability problem asks whether there exists a number of processes that allows reaching a given state of the protocol, and the configuration coverability problem asks whether there exists a number of processes that allows covering a given configuration. These two problems are known to be decidable and Ackermann-hard. We show that when the protocol is Wait-Only (i.e., it has no state from which a process can both send and receive messages), these problems become P-complete and PSPACE-complete, respectively.

==> Figures/example-1.tex <==
\tikzset{box/.style={draw, minimum width=4em, text width=4.5em, text centered, minimum height=17em}}

\begin{tikzpicture}[->, >=stealth', shorten >=1pt,node distance=2cm,on grid,auto, initial text = {}] 
	\node[state, initial] (q0) {$\qinit$};
	\node[state] (q1) [right = of q0, yshift = 20] {$q_1$};
	\node[state] (q2) [right = of q1] {$q_2$};
	\node[state] (q3) [right  = 1 of q1, yshift = 35] {$q_3$};
	\node[state] (q4) [right  = of q0, yshift = -20] {$q_{4}$};
	\node[state] (q5) [right  = of q4] {$q_{5}$};
	\node[state] (q6) [right  = of q5] {$q_{6}$};
	
	\path[->] 
	(q0) edge [thick,bend right = 0] node  []{$!b$} (q4)
			edge [thick,bend left = 0] node  []{$!!a$} (q1)
	(q1) edge [thick,bend left = 0] node  []{$?a$} (q3)
			edge [thick,bend left = 20] node  [above]{$?b$} (q2)
	(q2) edge [thick,bend left = 0,dashed] node  [right, yshift = 5]{$?a$} (q3)
			edge [thick,bend left = 20] node  [below]{$!!c$} (q1)
	(q4) edge [thick,bend left = 0] node  [above]{$?c$} (q5)
	(q5) edge [thick] node  [above]{$!!a$} (q6)
	
	;
\end{tikzpicture}

%
%\begin{tikzpicture}[->, >=stealth', shorten >=1pt,node distance=2cm,on grid,auto, initial text = {}] 
%	\node[state, initial] (q0) {$\qinit$};
%	\node[state] (q1) [right = of q0, yshift = 25] {$q_1$};
%	\node[state] (q2) [right = of q1] {$q_2$};
%	\node[state] (q3) [right  = of q0, yshift = -25] {$q_3$};
%	\node[state] (q4) [right  = of q3] {$q_{4}$};
%	\node[state, fill=green] (q5) [right  = of q4] {$q_{5}$};
%	
%	\path[->] 
%	(q0) edge [thick,bend right = 20] node  [below]{$\tau$} (q3)
%	edge [thick,bend left = 20] node  [above]{$!!c$} (q3)
%	edge [thick,bend left = 0] node  [above]{$!!b$} (q1)
%	(q1) edge [thick,bend left = 20] node  [above]{$?a$} (q2)
%	(q2) edge [thick,bend left = 20] node  [below]{$!!b$} (q1)
%	(q3) edge [thick,bend left = 20] node  [above]{$?b$} (q4)
%	(q4) edge [thick,bend left = 20] node  [below]{$!a$} (q3)
%	(q4) edge [thick, draw = green] node  [above]{$?c$} (q5)
%	
%	;
%\end{tikzpicture}


==> Figures/example-2.tex <==
\tikzset{box/.style={draw, minimum width=4em, text width=4.5em, text centered, minimum height=17em}}

\begin{tikzpicture}[->, >=stealth', shorten >=1pt,node distance=2cm,on grid,auto, initial text = {}] 
	\node[state, initial] (q0) {$\qinit$};
	\node[state] (q1) [right = of q0, yshift = 25] {$q_1$};
	\node[state] (q2) [right = of q1] {$q_2$};
	\node[state] (q3) [right = of q2] {$q_3$};
	\node[state] (q4) [right  = of q0, yshift = -25] {$q_4$};
	\node[state] (q5) [right  = of q4] {$q_{5}$};
	\node[state] (q6) [right = of q5] {$q_6$};
	\node[state] (q7) [right = of q6] {$q_7$};

	
	\path[->] 
	(q0) edge [thick,bend right = 0] node  []{$!!\tau$} (q4)
	edge [thick,bend left = 0] node  [above, xshift =-2]{$!!a$} (q1)
	(q1) edge [thick,bend left = 0] node  [above]{$?c$} (q2)
	(q2) edge [thick,bend left = 20] node  [above]{$!b$} (q3)
	(q3) edge [thick,bend left = 20] node  [below]{$?b$} (q2)
	(q4) edge [thick,bend left = 0] node  []{$?a$} (q5)
	(q5) edge [thick] node  [above]{$!!c$} (q6)
	(q6) edge [thick] node {$?b$} (q7)
	
	;
\end{tikzpicture}


==> Figures/example-wo-2.tex <==
\begin{tikzpicture}[->, >=stealth', shorten >=1pt,node distance=2cm,on grid,auto, initial text = {}] 
	\node[state, initial above] (q0) {$\qinit$};
	\node[state] (q1) [ above = 1 of q0, xshift = -1.5cm] {$q_1$};
	\node[state] (q2) [ below = 1 of q0, xshift = -1.5cm] {$q_2$};
	\node[state] (q3) [left = 3  of q0] {$q_3$};
	\node[state] (q5) [ right = 2.5 of q0] {$p_2$};
	\node[state] (q4) [ above  = 1 of q5] {$p_1$};
	\node[state] (q6) [ below = 1 of q5] {$p_3$};
	\node[state] (q7) [ right = 5 of q0] {$p_4$};
	
	%	\node[state] (q6) [ left = of q5] {$q_3$};
	%	\node[state] (q6) [ right = of q5] {$q_6$}; 
	%	\node[state] (q7) [ right = of q6] {$q_7$}; 	
	%	\node[state] (q8) [ right =of q5, xshift = 1cm, yshift = -1cm] {$q_8$};
	%	\node[state] (q9) [ right = of q8 ] {$q_6$};
	%	\node[state] (q10) [  right= of q8, yshift = -30] {$q_6$};
	%	
	%	\node[state] (q2) [right = of q1] {$q_2$};
	
	\path[->] 
	(q0) edge [bend right = 15] node [above, xshift = 5] {$!a$} (q1)
	edge [bend left = 15] node {$!b$} (q2)
	edge [bend left = 15]  node {$!m_1$} (q4)
	edge node {$!m_2$} (q5)
	edge [bend right = 15]  node [below] {$!m_3$} (q6)
	(q1) edge [bend right = 15] node [above, xshift = - 5] {$?a$} (q3)
	(q2) edge [bend left = 15] node {$?a, ?b$} (q3)
	
	(q4) edge [bend left = 15] node [xshift= -5] {$?m_1, ?m_3$} (q7)
	(q5) edge node {$?m_2, ?m_3$} (q7)
	(q6) edge [bend right = 15] node [below ,xshift = 12] {$?m_1, ?m_2, ?m_3$} (q7)
	%	edge   node [above] {$?b$} (q4)
	%	edge   node  {$!b$} (q6)
	%	(q6) edge [bend right] node {$?c$} (q2)
	%	%					 edge  [bend right] node [below left] {$?d$} (q6)
	;
	%	
	
\end{tikzpicture}

==> Figures/example-wo.tex <==
\begin{tikzpicture}[->, >=stealth', shorten >=1pt,node distance=2cm,on grid,auto, initial text = {}] 
	\node[state, initial above] (q0) {$\qinit$};
	\node[state] (q1) [ left = of q0] {$q_1$};
	\node[state] (q2) [ left = of q1, yshift = -0.75cm] {$q_2$};
	\node[state] (q3) [below = 1.5 of q1] {$q_3$};
	\node[state] (q4) [ below = 1.5 of q0] {$q_4$};
	\node[state] (q5) [ right = of q0] {$q_5$};
	\node[state] (q6) [ below = 1.5 of q5] {$q_6$};
	\node[state] (q7) [ right = of q5] {$q_7$};

%	\node[state] (q6) [ left = of q5] {$q_3$};
%	\node[state] (q6) [ right = of q5] {$q_6$}; 
%	\node[state] (q7) [ right = of q6] {$q_7$}; 	
%	\node[state] (q8) [ right =of q5, xshift = 1cm, yshift = -1cm] {$q_8$};
%	\node[state] (q9) [ right = of q8 ] {$q_6$};
%	\node[state] (q10) [  right= of q8, yshift = -30] {$q_6$};
%	
%	\node[state] (q2) [right = of q1] {$q_2$};
	
	\path[->] 
	(q0) edge [bend right = 15] node [above] {$!a$} (q1)
        	edge [bend left = 15] node {$!b$} (q1)
        	edge node {$!d$} (q4)
        	edge node {$!c$} (q5)
	(q1) edge [bend right = 15] node [above] {$?a,?b$} (q2)
			edge node {$?c$} (q3)
	(q3) edge [bend left = 15] node {$?a,?b$} (q2)

	(q5) edge node {$?c$} (q6)
	(q5) edge node {$?d$} (q7)
%	edge   node [above] {$?b$} (q4)
%	edge   node  {$!b$} (q6)
%	(q6) edge [bend right] node {$?c$} (q2)
%	%					 edge  [bend right] node [below left] {$?d$} (q6)
	;
%	
	
\end{tikzpicture}

==> Figures/fig-cvp-prot.tex <==
\tikzset{box/.style={draw, minimum width=4em, text width=4.5em, text centered, minimum height=17em}}

\begin{tikzpicture}[->, >=stealth', shorten >=1pt,node distance=2cm,on grid,auto, initial text = {}] 
	\node[state, initial] (q0) {$\qinit$};
	
	\node[state] (p1) [right = of q0, xshift = 0, yshift = 20]{$q_0^1$};
	\node[state] (p2) [right = of p1, xshift = 15, yshift = 0]{$q_\top^1$};
	\node[state] (p) [right = of p2, xshift = 30, yshift = 0]{$q_\bot^1$};
	
	\node[state] (q) [right = of q0, yshift = -25]{$q_0^2$};
	\node[state] (q1) [right = of q, xshift = 15, yshift = 18] {$q_\top^2$};
	\node[state] (q2) [right = of q, xshift = 15, yshift =-15] {$q_1^2$};
	\node[state] (q3) [right  = of q2] {$q_\bot^2$};
	
	\path[->] 
	
	(q0) edge [thick] node {$!!\tau$} (p1)
	edge [thick] node {$!!\tau$} (q)
	edge [thick, loop below] node [] {
		\begin{tabular}{l}
			$!!(v_1, \top)$ \\
			$!!(v_2, \bot)$ 
		\end{tabular}
} ()
	
	(p1) edge [thick,bend left = 0] node  [below]{$?(v_1, \bot)$} (p2)
	(p1) edge [thick,bend left = 18] node  []{$?(v_1, \top)$} (p)
	(p) edge [thick, loop right] node [] {$!!(o_1, \bot)$} ()
	(p2) edge [thick, loop right] node [] {$!!(o_1, \top)$} ()
	
	(q) edge [thick,bend left = 10] node  [yshift = -5]{$?(o_1, \top)$} (q1)
	edge [thick,bend right = 10] node  [yshift = -15, xshift = 25]{$?(v_2, \top)$} (q1)
	edge [thick,bend right = 10] node  [yshift = -20, xshift = -25]{$?(o_1, \bot)$} (q2)
	(q1) edge [thick,loop right] node  []{$!!(o_2, \top)$} ()
	(q2) edge [thick,bend left = 0] node  []{$?(v_2, \bot)$} (q3)
	(q3) edge [thick,loop right] node  []{$!!(o_2, \bot)$} ()

	;
\end{tikzpicture}


==> Figures/prot-pspace-hardness.tex <==
\tikzset{box/.style={draw, minimum width=4em, text width=4.5em, text centered, minimum height=17em}}

%\begin{tikzpicture}[->, >=stealth', shorten >=1pt,node distance=2cm,on grid,auto, initial text = {}] 
%	\node[state, initial above] (q0) {$\qinit$};
%	\node[state] (qgo) [below = 0 of q0, xshift = -150, yshift = -25] {$q$};
%	\node[state] (q1) [left = of q0, xshift = 0, yshift = -25] {$q_1$};
%	\node[state] (qn) [right  = of q0, xshift = 0, yshift = -25] {$q_n$};
%	
%	\node[state] (q01) [below  = 1.4 of q1, xshift = -45] {$q_{0,1}$};
%	\node[state] (q0n) [below  = 1.4 of qn, xshift =-25] {$q_{0,n}$};
%
%	\node[state] (qf1) [right  = 1.8 of q01] {$q_{f,1}$};
%	\node[state] (qfn) [right  = 1.8 of q0n] {$q_{f,n}$};
%	
%	\node[state](qw1)[right = 1.4 of qf1]{$q^1$};
%	\node[state](qwn)[right = 1.4 of qfn]{$q^n$};
%	
%	\node[state](qf)[below of =qgo]{$q^0$};
%
%	\node[draw, fill = orange, fill opacity = 0.2, text opacity = 1, fit=(q01) (qf1), text height=0.06 \columnwidth, label ={[shift={(0ex,-5ex)}]:$\mathcal{P}_1$}] (A1) {};
%	
%	\node[draw, fill = orange, fill opacity = 0.2, text opacity = 1, fit=(q0n) (qfn), text height=0.06 \columnwidth, label ={[shift={(0ex,-5ex)}]:$\mathcal{P}_n$}] (An) {};
%	
%%	\node[box, fit=(q1) (qf1), yshift=-5, fill = yellow, fill opacity = 0.2] (A) {};
%	
%%	\node[box, fit=(qn) (qfn), yshift=-5, fill = yellow, fill opacity = 0.2] (B) {};
%	
%	\path (q1) -- node[auto=false]{\ldots} (qn);
%	
%%	\node[state] (q1b) [left = of q0, xshift = 0, yshift = -30] {$q_1$};
%%	\node[state] (qnb) [right  = of q0, xshift = 0, yshift = -30] {$q_n$};
%	
%%	\node[state] (q01b) [below  = 1 of q1] {$q_{0,1}$};
%%	\node[state] (q0nb) [below  = 1 of qn] {$q_{0,n}$};
%	
%%	\node[state] (qf1b) [below  = 3 of q01] {$q_{f,1}$};
%%	\node[state] (qfnb) [below  = 3 of q0n] {$q_{f,n}$};
%	
%	\node[state] (qfails) [below  = of q0, yshift = -60] {$q_{fails}$};
%
%	
%	\path[->] 
%	(q0) edge [out=180, in=30] node  [above]{$\tau$} (qgo)
%	(q0) edge [out=-130, in=40] node  [above]{$\tau$} (q1)
%	(q0) edge [out=-50, in=140] node  [above]{$\tau$} (qn)
%	
%	(qgo) edge [loop left] node {$!!go$} ()
%	(qgo) edge [loop right] node {$!!a, a \in \Sigma$} ()
%	(q1) edge [out=-120, in=90] node [yshift = 13,xshift =-18] {$?go$} (q01)
%	(qn) edge [out=-120, in=120] node [yshift = 13,xshift =-18] {$?go$} (q0n)
%	(qf1) edge node{$?\textit{end}$} (qw1)
%	(qfn) edge node{$?\textit{end}$} (qwn)
%	
%	(qw1) edge [out = -90, in = 120] node{$?\textit{go}, ?a, ?\textit{end}$} (qfails)
%	(qwn) edge [out = -90, in = -20] node{$?\textit{go}, ?a, ?\textit{end}$} (qfails)
%	
%	(qgo) edge node{$!!\textit{end}$} (qf)
%	(qf) edge [out=-90, in = 200] node {$?\textit{go}, ?a, ?\textit{end}$} (qfails)
%	
%	(A1) edge [out=-90, in=190] node [yshift = -10, xshift = -20] {$?go$} (qfails)
%	
%	(An) edge [out=-90, in=-10] node [yshift = 5, xshift = 2] {$?go$} (qfails)
%	;
%\end{tikzpicture}

\begin{tikzpicture}[->, >=stealth', shorten >=1pt,node distance=2cm,on grid,auto, initial text = {}] 
	\node[state, initial] (q0) {$\qinit$};
	\node[state] (qgo) [above = 0 of q0, xshift = 65, yshift = 40] {$q_s$};
	\node[state] (q1) [left = 0 of q0, xshift = 65, yshift =10] {$q_1$};
	\node[state] (qn) [right  = 0 of q0, xshift = 65, yshift = -25] {$q_n$};
	
	\node[state] (q01) [below  = 0 of q1, xshift = 60] {$q_{1}^0$};
	\node[state] (q0n) [below  =0 of qn, xshift =60] {$q_{n}^0$};

	\node[state] (qf1) [right  = 1.8 of q01] {$q_{1}^f$};
	\node[state] (qfn) [right  = 1.8 of q0n] {$q_{n}^f$};
	
		
	
	\node[draw, fill = orange, fill opacity = 0.2, text opacity = 1, fit=(q01) (qf1), text height=0.06 \columnwidth, label ={[shift={(0ex,-5ex)}]:$\PP_1$}] (A1) {};
	
	\node[draw, fill = orange, fill opacity = 0.2, text opacity = 1, fit=(q0n) (qfn), text height=0.06 \columnwidth, label ={[shift={(0ex,-5ex)}]:$\PP_n$}] (An) {};
	
%	\node[box, fit=(q1) (qf1), yshift=-5, fill = yellow, fill opacity = 0.2] (A) {};
	
%	\node[box, fit=(qn) (qfn), yshift=-5, fill = yellow, fill opacity = 0.2] (B) {};
	
	\path (q1) -- node[auto=false]{\ldots} (qn);
	
%	\node[state] (q1b) [left = of q0, xshift = 0, yshift = -30] {$q_1$};
%	\node[state] (qnb) [right  = of q0, xshift = 0, yshift = -30] {$q_n$};
	
%	\node[state] (q01b) [below  = 1 of q1] {$q_{0,1}$};
%	\node[state] (q0nb) [below  = 1 of qn] {$q_{0,n}$};
	
%	\node[state] (qf1b) [below  = 3 of q01] {$q_{f,1}$};
%	\node[state] (qfnb) [below  = 3 of q0n] {$q_{f,n}$};
	
	\node[state] (qfails) [below  = 0 of q0, xshift = 240, yshift = -7] {$q_\textit{fail}$};

	
	\path[->] 
	(q0) edge [] node  [above]{$!!\tau$} (qgo)
	(q0) edge node  [above]{$!!\tau$} (q1)
	(q0) edge  node  [above]{$!!\tau$} (qn)
	
	(qgo) edge [loop left] node {$!!go$} ()
	(qgo) edge [loop right] node {$!!a, a \in \Sigma$} ()
	(q1) edge  node [yshift = 0,xshift =0] {$?go$} (q01)
	(qn) edge node [yshift = 0,xshift =0] {$?go$} (q0n)
	
	
	(A1) edge node [above] {$?go$} (qfails)
	
	(An) edge node [below] {$?go$} (qfails)
	;
\end{tikzpicture}



==> Figures/wo-rdv-prot-2.tex <==
\tikzset{box/.style={draw, minimum width=4em, text width=4.5em, text centered, minimum height=17em}}

\begin{tikzpicture}[->, >=stealth', shorten >=1pt,node distance=2cm,on grid,auto, initial text = {}] 
	\node[state, initial] (q0) {$\qinit$};
	\node[state] (q1) [right = of q0, yshift = 25] {$q_1$};
	\node[state] (q3) [right  = of q0, yshift = -25] {$q_3$};
	\node[state] (q2) [right  = of q1] {$q_{2}$};
	\node[state] (q4) [right = of q3] {$q_4$};
	
	
	\path[->] 
	(q0) edge [thick,bend right = 0] node  []{$!b$} (q3)
	edge [thick,bend left = 0] node  [above, xshift =-2]{$!a$} (q1)
	(q1) edge [thick,bend left = 0] node  [above]{$?a$} (q2)
	(q3) edge [thick,bend left = 0] node  [below]{$?a, ?b$} (q4)
	%	(q4) edge [loop above] node {$?c$} ()
	;
\end{tikzpicture}


==> Figures/wo-rdv-prot.tex <==
\tikzset{box/.style={draw, minimum width=4em, text width=4.5em, text centered, minimum height=17em}}

\begin{tikzpicture}[->, >=stealth', shorten >=1pt,node distance=2cm,on grid,auto, initial text = {}] 
	\node[state, initial] (q0) {$\qinit$};
	\node[state] (q1) [right = of q0, yshift = 25] {$q_1$};
	\node[state] (q3) [right  = of q0, yshift = -25] {$q_3$};
	\node[state] (q2) [right  = of q1] {$q_{2}$};
	\node[state] (q4) [right = of q3] {$q_4$};
	
	
	\path[->] 
	(q0) edge [thick,bend right = 0] node  []{$!b$} (q3)
	edge [thick,bend left = 0] node  [above, xshift =-2]{$!a$} (q1)
	(q1) edge [thick,bend left = 0] node  [above]{$?a, ?b$} (q2)
	(q3) edge [thick,bend left = 0] node  [below]{$?a, ?b$} (q4)
%	(q4) edge [loop above] node {$?c$} ()
	;
\end{tikzpicture}

